Realizing Graphs with Cut Constraints

Given a finite non-decreasing sequence $d=(d_1,\ldots,d_n)$ of natural numbers, the Graph Realization problem asks whether $d$ is a graphic sequence, i.e., there exists a labeled simple graph such that $(d_1,\ldots,d_n)$ is the degree sequence of this graph. Such a problem can be solved in polynomial time due to the Erd\H{o}s and Gallai characterization of graphic sequences. Since vertex degree is the size of a trivial edge cut, we consider a natural generalization of Graph Realization, where we are given a finite sequence $d=(d_1,\ldots,d_n)$ of natural numbers (representing the trivial edge cut sizes) and a list of nontrivial cut constraints $\mathcal{L}$ composed of pairs $(S_j,\ell_j)$ where $S_j\subset \{v_1,\ldots,v_n\}$, and $\ell_j$ is a natural number. In such a problem, we are asked whether there is a simple graph with vertex set $V=\{v_1,\ldots,v_n\}$ such that $v_i$ has degree $d_i$ and $\partial(S_j)$ is an edge cut of size $\ell_j$, for each $(S_j,\ell_j)\in \mathcal{L}$. We show that such a problem is polynomial-time solvable whenever each $S_j$ has size at most three. Conversely, assuming P $\neq$ NP, we prove that it cannot be solved in polynomial time when $\mathcal{L}$ contains pairs with sets of size four, and our hardness result holds even assuming that each $d_i$ of $d$ equals $1$.

==> fig/proof_w=4.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
    \pgfkeys{/edgeType1/.style={solid, thick},
            /edgeType4/.style={blue!50,line width=0.5mm, draw opacity=0.7}}
    \node[draw, circle, minimum size=.8cm] (n) at (5.5, 1.25) {\large$s$}; %label=above:\large${d_s=3}$ 
    \squareGadget{1}{0}{0}{$x$}
    \squareGadget{2}{3.7}{0}{$x$}
    \squareGadget{3}{7.3}{0}{$x$}
    \squareGadget{4}{11}{0}{$x$}
    
    \pairGadget{1}{-1.5}{-4.25}{}{\large$C_1$}{$\bar{x}_1$}{$x_3$}
    \triangleGadget{1}{2}{-4.25}{}{\large$C_2$}{$x_1$}{$x_2$}{$x_4$}
    \draw[/edgeType1] (T111) -- (T121) -- (T122) -- (T111);
    \pairGadget{2}{5.5}{-4.25}{}{\large$C_3$}{$x_1$}{$\bar{x}_4$}
    \pairGadget{3}{9}{-4.25}{}{\large$C_4$}{$\bar{x}_2$}{$\bar{x}_3$}
    \triangleGadget{2}{12.5}{-4.25}{}{\large$C_5$}{$x_2$}{$x_3$}{$x_4$}
    \draw[/edgeType1] (T211) -- (T221) -- (T222) -- (T211);
    

    \draw[/edgeType1] (n) .. controls (1, 1) and (2, 1) .. (S122);
    \draw[/edgeType1] (n) .. controls (6, .8) and (6.5, .8) .. (S222);
    \draw[/edgeType1] (n) .. controls (8, .8) and (9.5, .8) .. (S322);
    \draw[/edgeType1] (n) .. controls (12, 1) and (13, 1) .. (S422);
    \begin{pgfinterruptboundingbox}
    \draw[/edgeType1] (S111) .. controls (-4.5, -2) and (1,-4.5) .. (T111);   
    \end{pgfinterruptboundingbox}
    \draw[/edgeType1] (S112) .. controls (2.7, -.5) and (2,-4.5) .. (P211);
    \draw[/edgeType1] (S121) .. controls (-2, -1.5) and (-3,-5) .. (P111);
    \draw[/edgeType1] (S211.west) .. controls (2, -1.5) and (0, -5) .. (T121);
    \draw[/edgeType1] (S212) .. controls (5.5, -4) and (8, -2.5) .. (T211);
    \draw[/edgeType1] (S221.south) .. controls (2.7, -4.5) and (8, -2.5) .. (P311);
    \draw[/edgeType1] (S311) .. controls (5, -4) and (4, -1) .. (P112);
    \draw[/edgeType1] (S312.east) .. controls (10, -1) and (10, -5) .. (T221);
    \draw[/edgeType1] (S321) .. controls (6.5, -3.5) and (10.5, -2.7) .. (P312);
    \draw[/edgeType1] (S411) .. controls (8, -4.5) and (4, -3) .. (T122);
    \draw[/edgeType1] (S412) .. controls (14, -1) and (14, -5) .. (T222);
    \draw[/edgeType1] (S421) .. controls (9, -4) and (8, -4) .. (P212);

    %solution
    \foreach \i in{1,3,4}
         \draw[/edgeType4] (S\i11) -- (S\i12);

    \draw[/edgeType4] (S221) -- (S222);
    \draw[/edgeType4] (P101) -- (P112);
    \draw[/edgeType4] (P201) -- (P211);
    \draw[/edgeType4] (P301) -- (P311);
    \draw[/edgeType4] (T111) -- (T122);
    \draw[/edgeType4] (T221) -- (T222);
    
    \draw[/edgeType4] (S211.west) .. controls (2, -1.5) and (0, -5) .. (T121);
    \draw[/edgeType4] (S212) .. controls (5.5, -4) and (8, -2.5) .. (T211);
    \draw[/edgeType4] (n) .. controls (1, 1) and (2, 1) .. (S122);
    \draw[/edgeType4] (n) .. controls (8, .8) and (9.5, .8) .. (S322);
    \draw[/edgeType4] (n) .. controls (12, 1) and (13, 1) .. (S422);
    \draw[/edgeType4] (S121) .. controls (-2, -1.5) and (-3,-5) .. (P111);
    \draw[/edgeType4] (S321) .. controls (6.5, -3.5) and (10.5, -2.7) .. (P312);
    \draw[/edgeType4] (S421) .. controls (9, -4) and (8, -4) .. (P212);    
\end{tikzpicture}


==> fig/proof_w=6.tex <==
\begin{subfigure}[b]{0.35\textwidth}
\centering
\raisebox{1\ht\strutbox}{
    \begin{tikzpicture}[scale=0.7, transform shape = false, rotate=90]
        \pgfkeys{/nodeType/.style={circle, draw},
        /edgeType1/.style={solid, thick, line width=.5mm},
        /edgeType2/.style={solid, thick},
        /edgeType3/.style={thick, decorate, decoration={snake, amplitude=.5mm,pre=lineto,pre length=3pt,post=lineto,post length=3pt}},
        /edgeType4/.style={line width=2mm, draw opacity=0.7}} %highlights the edges of the solution
    
        \def\n{3}
        %n triples (x_i, y_j, z_k) of vertices
        \foreach \i in {1, ..., \n}{
            \node[/nodeType] (x\i) at (0, -1.5*\i) {$x_\i$}; 
            \node[/nodeType] (y\i) at (2.5, -1.5*\i) {$y_\i$}; 
            \node[/nodeType] (z\i) at (5, -1.5*\i) {$z_\i$};
        }
    
        %Edges
        \draw[/edgeType1] (x1) -- (y1) -- (z1);
        \draw[/edgeType2] (x1) -- (y2) -- (z2);
        \draw[/edgeType2] (x2) -- (y1) to[bend left=30] (z1);
        \draw[/edgeType1] [dotted, dash pattern=on 1pt off .5pt] (x2) -- (y2) -- (z1);
        \draw[/edgeType3] (x3) -- (y2);
        \draw[/edgeType3] (y2) to[bend right=20](z2);
        \draw[/edgeType2] (x3) -- (y3) -- (z3);
    
        %Solution
         \draw[/edgeType4] [red!60] (x1) -- (y2) -- (z2);
         \draw[/edgeType4] [yellow!60] (x2) -- (y1) to[bend left=30] (z1);
         \draw[/edgeType4] [blue!60] (x3) -- (y3) -- (z3);    
    \end{tikzpicture}
}
\caption{A \TDMT{} input instance}
\label{fig:sample3dm3}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.58\textwidth}
\centering
\begin{tikzpicture}[scale=0.85, transform shape = false, rotate=90]
    \pgfkeys{/edgeType1/.style={solid, thick, line width=.5mm},
    /edgeType2/.style={solid, thick},
    /edgeType3/.style={thick, decorate, decoration={snake, amplitude=.5mm,pre=lineto,pre length=5pt,post=lineto,post length=5pt}},
    /edgeType4/.style={line width=2mm, green!60, draw opacity=0.7}} %highlights the edges of the solution

    %All vertices
    \node[circle, draw] (x1) at (-1.0, -1.25) {$x_1$};
    \node[circle, draw] (z1) at (4-0.5, -1.25) {$z_1$};
    \setVi{1}{0}{0}{2}
    \node[circle, draw] (x2) at (-1.0, -4.25) {$x_2$};
    \node[circle, draw] (z2) at (4-0.5, -4.25) {$z_2$};
    \setVi{2}{0}{-2.85}{3}
    \node[circle, draw] (x3) at (-1.0, -7.3) {$x_3$};
    \node[circle, draw] (z3) at (4-0.5, -7.3) {$z_3$};
    \setVi{3}{0}{-6.8}{1}

    %Edges
    \draw[/edgeType1] (x1) -- (y111);
    \draw[/edgeType1] (y112) -- (z1);
    \draw[/edgeType2] (y111) -- (y112);
    \draw[/edgeType2] (x2) -- (y121) -- (y122) -- (z1);
    \draw[/edgeType2] (x1) -- (y211) -- (y212) -- (z2);
    \draw[/edgeType1] [dotted, dash pattern=on 1pt off .5pt] (x2) -- (y221);
    \draw[/edgeType2] (y221) -- (y222);
    \draw[/edgeType1] [dotted, dash pattern=on 1pt off .5pt] (y222) -- (z1);
    \draw[/edgeType3] (x3) -- (y231);
    \draw[/edgeType2] (y231) -- (y232);
    \draw[/edgeType3] (y232) -- (z2);
    \draw[/edgeType2] (x3) -- (y311) -- (y312) -- (z3);

    %Solution
    \draw[/edgeType4] [red!60] (x1) -- (y211);
    \draw[/edgeType4] [red!60] (y212) -- (z2);
    \draw[/edgeType4] (y221) -- (y222);
    \draw[/edgeType4] (y231) -- (y232);
    \draw[/edgeType4] [yellow!60] (x2) -- (y121);
    \draw[/edgeType4] [yellow!60] (y122) -- (z1);
    \draw[/edgeType4] (y111) -- (y112);
    \draw[/edgeType4] [blue!60] (x3) -- (y311);
    \draw[/edgeType4] [blue!60] (y312) -- (z3);
\end{tikzpicture}
\caption{The corresponding \GRC{} instance}
\label{fig:sampleGRC}
\end{subfigure}
